ExoClock project II: A large-scale integrated study with 180 updated exoplanet ephemerides

The ExoClock project is an inclusive, integrated, and interactive platform that was developed to monitor the ephemerides of the Ariel targets to increase the mission efficiency. The project makes the best use of all available resources, i.e., observations from ground telescopes, mid-time values from the literature and finally, observations from space instruments. Currently, the ExoClock network includes 280 participants with telescopes capable of observing 85\% of the currently known Ariel candidate targets. This work includes the results of $\sim$1600 observations obtained up to the 31st of December 2020 from the ExoClock network. These data in combination with $\sim$2350 mid-time values collected from the literature are used to update the ephemerides of 180 planets. The analysis shows that 40\% of the updated ephemerides will have an impact on future scheduling as either they have a significantly improved precision, or they have revealed biases in the old ephemerides. With the new observations, the observing coverage and rate for half of the planets in the sample has been doubled or more. Finally, from a population perspective, we identify that the differences in the 2028 predictions between the old and the new ephemerides have an STD that is double what is expected from gaussian uncertainties. These findings have implications for planning future observations, where we will need to account for drifts potentially greater than the prediction uncertainties. The updated ephemerides are open and accessible to the wider exoplanet community both from our Open Science Framework (OSF) repository and our website.

==> (inline-0) <==
\begin{tabular}{p{0.38\linewidth} p{0.48\linewidth}}
Observer(s) & Observatory \\ [0.3ex] \hline

Vikrant Kumar Agnihotri, Kuldip Vora & Cepheid Observatory, Rawatbhata, India \\ [-0.3ex]
David Bennett & Rickford Observatory, UK \\ [-0.3ex]
Paul Benni & Acton Sky Portal Observatory, Acton MA USA \\ [-0.3ex]
Emmanuel Besson & Observatoire des Loges, Buffières, France \\ [-0.3ex]
Leon Bewersdorff & Observatory Kipshoven, Germany \\ [-0.3ex]
Patrick Brandebourg & Observatoire du Guernet, Bretagne, France \\ [-0.3ex]
Stephen M. Brincat & Flarestar Observatory (MPC:171), San Gwann, Malta \\ [-0.3ex]
Mauro Caló & Cavallino Observatory, Tuscany, Italy \\ [-0.3ex]
Roland Casali & Alto2000 Observatory, Italy \\ [-0.3ex]
Fran Campos	& Puig d'Agulles Observatory, Passatge Bosc, 1, 08759 Vallirana, Barcelona, Catalonia, Spain \\ [-0.3ex]
Martin Valentine Crow & Burnham Observatory, UK \\ [-0.3ex]
Bruno Dauchet & Saint Véran Observatory, France \\ [-0.3ex]
Marc Deldem & Les Barres Observatory, Lamanon, France \\ [-0.3ex]
Dimitrios Deligeorgopoulos & Artemis Observatory, Evrytania, Greece \\ [-0.3ex]
Nicolas Esseiva	& Saint Martin Observatory, France \\ [-0.3ex]
Josep Gaitan & MAS MOIXA Observatory \\ [-0.3ex]
Ferran Grau Horta & Observatori de Ca l'Ou, Sant Martí Sesgueioles, Spain \\ [-0.3ex]
Francois Hurter & Albireo Observatory, Switzerland \\ [-0.3ex]
Adrian Jones & I64 Observatory, Maidenhead, UK \\ [-0.3ex]
Didier Laloum & Observatoire Privé du Mont (OPM) 40280 Saint-Pierre-du-Mont, France \\ [-0.3ex]
Massimiliano Mannucci & Osservatorio Astronomico Margherita Hack, Italy \\ [-0.3ex]
Antonio Marino, Andrea Tomacelli & Telescopio Remoto Colacevich c/o Osservatorio Astronomico di Capodimonte di Napoli \\ [-0.3ex]
Mike Miller & Georgetown Observatory, Georgetown, TX, USA \\ [-0.3ex]
Thomas Mollier & Tomastro Observatory, Italy \\ [-0.3ex]
Nico Montigiani & Osservatotrio Astronomico Margherita Hack, Firenze, Italy \\ [-0.3ex]
Fabio Mortari & Hypatia Observatory, Italy \\ [-0.3ex]
Nikolaos Paschalis & Nunki Observatory, Skiathos, Greece \\ [-0.3ex]
Valère Perroud & Observatoire de Duines, France \\ [-0.3ex]
Mark Phillips & Forthimage Observatory, UK  \\ [-0.3ex]
Jean-Bernard Pioppa & La Roque-Esclapon, France \\ [-0.3ex]
Manfred Raetz & Privat Observatory Herges-Hallenberg, Germany \\ [-0.3ex]
François Regembal & HRT Observatory, Spain \\ [-0.3ex]
Keith Rickard & Putlands Observatory, UK \\ [-0.3ex]
Mark Roberts, Dave Shave-Wall & IMT3 Observatory, UK \\ [-0.3ex]
Lionel Rousselot & Vierzon Observatory, France \\ [-0.3ex]
Xesco Rubia & Stupa Observatori, Centelles, Catalonia, Spain \\ [-0.3ex]
John Savage & Z42, Rushay Farm Observatory, Dorset, UK \\ [-0.3ex]
Danilo Sedita & Osservatorio Sedita Castrofilippo, Italy \\ [-0.3ex]
Nick Sioulas & NOAK Observatory L02, Greece \\ [-0.3ex]
Vojtěch Školník & Broumov NM Observatory, Czech Republic \\ [-0.3ex]
Dimitris Stouraitis & Galileo Observatory, Greece \\ [-0.3ex]
Geoffrey Thurston & I67, Hartley Wintney, UK \\ [-0.3ex]
Alberto Tomatis & Alto-Observatory, Italy \\ [-0.3ex]
Bob Trevan & IMT3 Observatory, UK \\ [-0.3ex]
Pierre Valeau & Observatoire de l’Aiguillon sur Mer, France \\ [-0.3ex]
Bernhard Wenzel & Balcony Observatory Vienna, Austria \\ [-0.3ex]
David E. Wright & Yorick Observatory, UK \\ [-0.3ex]

\end{tabular}
\begin{longtable}{p{0.1\linewidth} | p{0.12\linewidth} | p{0.11\linewidth} | p{0.58\linewidth}}
\textbf{Planet} & \textbf{New T$_0$ (BJD$_\mathrm{TDB}$)} & \textbf{New Period (days)} & \begin{enumerate} \item \textbf{References for literature data used} \item \textbf{Reference for the initial ephemeris} \item \textbf{Reference for the transit parameters used} \item \textbf{Reference for the stellar parameters used} \end{enumerate} \\ [0.3ex] \hline

CoRoT-2b & 2457347.04314 $\pm$ 0.00012 & 1.74299700 $\pm$ 0.00000011 & \begin{enumerate} \item \cite{2008AnA...482L..21A,2019MNRAS.486.2290O,2010AJ....139...53R} \item \cite{2016AnA...595A..89B} \item \cite{2008AnA...482L..21A} \item \cite{2010AnA...517A..40C} \end{enumerate} \\ [0.3ex] \hline
GJ436b & 2454873.01582 $\pm$ 0.00004 & 2.64389751 $\pm$ 0.00000012 & \begin{enumerate} \item \cite{2014Natur.505...66K,2009AnA...507..481C,2016MNRAS.459..789T,2009ApJ...694.1559S,2007AnA...471L..51G,2008MNRAS.386.1644S,2007ApJ...667L.199D,2008ApJ...677L..59R,2008AnA...487L...5A,2007AnA...472L..13G,2008AnA...487L..25B,2011ApJ...731...16B} \item \cite{2014AnA...572A..73L} \item \cite{2011ApJ...735...27K} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
GJ1214b & 2455881.579310 $\pm$ 0.000022 & 1.58040454 $\pm$ 0.00000004 & \begin{enumerate} \item \cite{2011ApJ...736...12B,2013ApJ...765..127F,2014AnA...565A...7C,2013AnA...549A..10H,2019RNAAS...3..123M} \item \cite{2014AnA...565A...7C} \item \cite{2012ApJ...747...35B} \item \cite{2009Natur.462..891C} \end{enumerate} \\ [0.3ex] \hline
HAT-P-1b & 2455801.77390 $\pm$ 0.00018 & 4.4652992 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2007AJ....134.1707W,2008ApJ...686..649J,2016MNRAS.459..789T} \item \cite{2014MNRAS.437...46N} \item \cite{2014MNRAS.437...46N} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
HAT-P-3b & 2455694.72623 $\pm$ 0.00008 & 2.89973826 $\pm$ 0.00000015 & \begin{enumerate} \item \cite{2007ApJ...666L.121T,2011AJ....141..179C,2010MNRAS.401.1917G,2018AnA...613A..41M,2011AnA...527A..85N,2012PASP..124..212S} \item \cite{2011AJ....141..179C} \item \cite{2011AJ....141..179C} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
HAT-P-4b & 2454740.97205 $\pm$ 0.00020 & 3.0565233 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2007ApJ...670L..41K,2011AJ....141...63W,2011ApJ...726...94C} \item \cite{2012PASP..124..212S} \item \cite{2011ApJ...726...94C} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
HAT-P-5b & 2455705.72567 $\pm$ 0.00024 & 2.7884735 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2017MNRAS.472.3871T,2007ApJ...671L.173B,2012MNRAS.422.3099S} \item \cite{2012MNRAS.422.3099S} \item \cite{2008ApJ...677.1324T} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
HAT-P-6b & 2455260.92994 $\pm$ 0.00021 & 3.8529962 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2008ApJ...673L..79N,2012ApJ...746..111T} \item \cite{2008ApJ...673L..79N} \item \cite{2008ApJ...677.1324T} \item \cite{2008ApJ...673L..79N} \end{enumerate} \\ [0.3ex] \hline
HAT-P-7b & 2455174.8326 $\pm$ 0.0003 & 2.2047363 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2008ApJ...680.1450P,2010ApJ...710...97C,2016ApJ...823..122W} \item \cite{2016ApJS..225....9H} \item \cite{2016ApJ...823..122W} \item \cite{2008ApJ...680.1450P} \end{enumerate} \\ [0.3ex] \hline
HAT-P-8b & 2455945.0839 $\pm$ 0.0003 & 3.0763433 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2009ApJ...704.1107L,2013AnA...551A..11M} \item \cite{2013AnA...551A..11M} \item \cite{2013AnA...551A..11M} \item \cite{2009ApJ...704.1107L} \end{enumerate} \\ [0.3ex] \hline
HAT-P-9b & 2455473.14492 $\pm$ 0.00023 & 3.9228105 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2009ApJ...690.1393S,2012NewA...17..438D,2019AJ....157...82W} \item \cite{2019AJ....157...82W} \item \cite{2019AJ....157...82W} \item \cite{2009ApJ...690.1393S} \end{enumerate} \\ [0.3ex] \hline
HAT-P-11b & 2455109.335119 $\pm$ 0.000021 & 4.8878009 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2019AnA...622A.172M,2018AJ....155..156T,2011ApJ...740...33D,2010ApJ...723L.223W,2010ApJ...710.1724B,2012PASP..124..212S} \item \cite{2016ApJS..225....9H} \item \cite{2010ApJ...710.1724B} \item \cite{2010ApJ...710.1724B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-12b & 2456716.53270 $\pm$ 0.00006 & 3.21305751 $\pm$ 0.00000017 & \begin{enumerate} \item \cite{2019MNRAS.486.2290O,2017MNRAS.472.3871T,2016PASP..128b4402S,2015AnA...583A.138M,2012AJ....143...95L,2012PASP..124..212S,2013ApJ...778..183L,2018AnA...620A.142A,2009ApJ...706..785H,2018AnA...613A..41M,2015JASS...32...21H,2020AnA...642A..98Y} \item \cite{2016PASP..128b4402S} \item \cite{2009ApJ...706..785H} \item \cite{2009ApJ...706..785H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-13b & 2455456.49826 $\pm$ 0.00016 & 2.9162431 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2011AnA...532A..24N,2016PASP..128b4402S,2011AJ....142...84F,2016MNRAS.459..789T,2009ApJ...707..446B,2011MNRAS.413L..43P,2012MNRAS.420.2580S} \item \cite{2016PASP..128b4402S} \item \cite{2009ApJ...707..446B} \item \cite{2009ApJ...707..446B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-14b & 2455421.35484 $\pm$ 0.00022 & 4.6276623 $\pm$ 0.0000010 & \begin{enumerate} \item \cite{2010ApJ...715..458T,2011AnA...527A..85N} \item \cite{2016ApJ...819...27F} \item \cite{2016ApJ...819...27F} \item \cite{2010ApJ...715..458T} \end{enumerate} \\ [0.3ex] \hline
HAT-P-16b & 2455968.64684 $\pm$ 0.00013 & 2.7759677 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2016PASP..128b4402S,2010ApJ...720.1118B,2016MNRAS.459..789T,2014NewA...27..102P,2013AnA...557A..30C} \item \cite{2016PASP..128b4402S} \item \cite{2010ApJ...720.1118B} \item \cite{2010ApJ...720.1118B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-17b & 2456569.05972 $\pm$ 0.00005 & 10.3385346 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2018AJ....155..156T,2012ApJ...749..134H} \item \cite{2012ApJ...749..134H} \item \cite{2012ApJ...749..134H} \item \cite{2012ApJ...749..134H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-18b & 2457276.25646 $\pm$ 0.00010 & 5.5080300 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2011ApJ...726...52H,2015MNRAS.451.4060S,2017MNRAS.468.3907K} \item \cite{2015MNRAS.451.4060S} \item \cite{2017MNRAS.468.3907K} \item \cite{2011ApJ...726...52H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-19b & 2456899.49658 $\pm$ 0.00010 & 4.0087842 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2011ApJ...726...52H,2015MNRAS.451.4060S,2015AnA...580A..60M,2020MNRAS.496.4174B} \item \cite{2015MNRAS.451.4060S} \item \cite{2011ApJ...726...52H} \item \cite{2011ApJ...726...52H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-20b & 2456705.48183 $\pm$ 0.00007 & 2.87531693 $\pm$ 0.00000024 & \begin{enumerate} \item \cite{2017AJ....153...28S,2011ApJ...742..116B,2014AN....335..797G,2017AnA...601A..53E} \item \cite{2011ApJ...742..116B} \item \cite{2011ApJ...742..116B} \item \cite{2011ApJ...742..116B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-22b & 2456603.79429 $\pm$ 0.00014 & 3.2122330 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2016MNRAS.459..789T,2011ApJ...742..116B,2015JASS...32...21H} \item \cite{2011ApJ...742..116B} \item \cite{2011ApJ...742..116B} \item \cite{2011ApJ...742..116B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-23b & 2457575.19549 $\pm$ 0.00008 & 1.21288644 $\pm$ 0.00000008 & \begin{enumerate} \item \cite{2018AcA....68..371M,2016PASP..128b4402S,2011ApJ...742..116B,2020AJ....159..150P} \item \cite{2016PASP..128b4402S} \item \cite{2015AnA...577A..54C} \item \cite{2011ApJ...742..116B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-24b & 2455800.7899 $\pm$ 0.0003 & 3.3552460 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2010ApJ...725.2017K,2013RAA....13..593W,2016BlgAJ..24..101K} \item \cite{2010ApJ...725.2017K} \item \cite{2010ApJ...725.2017K} \item \cite{2010ApJ...725.2017K} \end{enumerate} \\ [0.3ex] \hline
HAT-P-25b & 2456590.49235 $\pm$ 0.00022 & 3.6528162 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2019AnA...622A..81M,2018PASP..130f4401W,2012ApJ...745...80Q} \item \cite{2019AnA...622A..81M} \item \cite{2018PASP..130f4401W} \item \cite{2012ApJ...745...80Q} \end{enumerate} \\ [0.3ex] \hline
HAT-P-26b & 2456892.59046 $\pm$ 0.00010 & 4.2345002 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2019AnA...628A.116V,2011ApJ...728..138H,2018AJ....155..156T,2017Sci...356..628W,2016ApJ...817..141S} \item \cite{2016ApJ...817..141S} \item \cite{2011ApJ...728..138H} \item \cite{2011ApJ...728..138H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-27b & 2456638.93852 $\pm$ 0.00012 & 3.03957780 $\pm$ 0.00000025 & \begin{enumerate} \item \cite{2011ApJ...734..109B,2015MNRAS.451.4060S,2012PASP..124..212S,2011PASP..123..555A} \item \cite{2015MNRAS.451.4060S} \item \cite{2011ApJ...734..109B} \item \cite{2011ApJ...734..109B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-28b & 2458124.34308 $\pm$ 0.00022 & 3.2572129 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2011ApJ...733..116B} \item \cite{2011ApJ...733..116B} \item \cite{2011ApJ...733..116B} \item \cite{2011ApJ...733..116B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-29b & 2457240.8218 $\pm$ 0.0004 & 5.7233710 $\pm$ 0.0000024 & \begin{enumerate} \item \cite{2011ApJ...733..116B,2018AJ....156..181W} \item \cite{2019AnA...622A..81M} \item \cite{2018AJ....156..181W} \item \cite{2011ApJ...733..116B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-30b & 2455931.45837 $\pm$ 0.00018 & 2.8106016 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2016AcA....66...55M,2011ApJ...735...24J,2011AJ....142...86E} \item \cite{2016AcA....66...55M} \item \cite{2016AcA....66...55M} \item \cite{2011ApJ...735...24J} \end{enumerate} \\ [0.3ex] \hline
HAT-P-32b & 2456209.25393 $\pm$ 0.00005 & 2.15000825 $\pm$ 0.00000010 & \begin{enumerate} \item \cite{2018MNRAS.474.5485T,2011ApJ...742...59H,2013MNRAS.436.2974G,2014ApJ...796..115Z,2014MNRAS.441..304S,2019AJ....157...82W,2016AnA...590A.100M} \item \cite{2011ApJ...742...59H} \item \cite{2019AJ....157...82W} \item \cite{2011ApJ...742...59H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-33b & 2456601.47713 $\pm$ 0.00012 & 3.4744767 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2011ApJ...742...59H,2017AJ....154...49W} \item \cite{2011ApJ...742...59H} \item \cite{2011ApJ...742...59H} \item \cite{2011ApJ...742...59H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-36b & 2457334.53507 $\pm$ 0.00010 & 1.32734682 $\pm$ 0.00000012 & \begin{enumerate} \item \cite{2019AJ....157...82W,2012AJ....144...19B} \item \cite{2015AnA...579A.136M} \item \cite{2019AJ....157...82W} \item \cite{2012AJ....144...19B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-37b & 2457754.21279 $\pm$ 0.00015 & 2.7974424 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2012AJ....144...19B,2016AcA....66...55M,2017MNRAS.472.3871T} \item \cite{2016AcA....66...55M} \item \cite{2016AcA....66...55M} \item \cite{2012AJ....144...19B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-38b & 2457515.07748 $\pm$ 0.00011 & 4.6403288 $\pm$ 0.0000011 & \begin{enumerate} \item \cite{2018AJ....155...55B,2019AnA...622A..81M,2012PASJ...64...97S} \item \cite{2019AnA...622A..81M} \item \cite{2012PASJ...64...97S} \item \cite{2012PASJ...64...97S} \end{enumerate} \\ [0.3ex] \hline
HAT-P-40b & 2456414.9009 $\pm$ 0.0005 & 4.4572173 $\pm$ 0.0000017 & \begin{enumerate} \item \cite{2012AJ....144..139H} \item \cite{2012AJ....144..139H} \item \cite{2012AJ....144..139H} \item \cite{2012AJ....144..139H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-41b & 2458071.24389 $\pm$ 0.00012 & 2.6940497 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2012AJ....144..139H,2020AJ....159..204W} \item \cite{2012AJ....144..139H} \item \cite{2012AJ....144..139H} \item \cite{2012AJ....144..139H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-44b & 2457284.0768 $\pm$ 0.0004 & 4.3011900 $\pm$ 0.0000010 & \begin{enumerate} \item \cite{2014AJ....147..128H} \item \cite{2019AnA...622A..81M} \item \cite{2014AJ....147..128H} \item \cite{2014AJ....147..128H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-49b & 2457077.8963 $\pm$ 0.0005 & 2.6915535 $\pm$ 0.0000012 & \begin{enumerate} \item \cite{2014AJ....147...84B} \item \cite{2014AJ....147...84B} \item \cite{2014AJ....147...84B} \item \cite{2014AJ....147...84B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-50b & 2456526.3049 $\pm$ 0.0003 & 3.1220018 $\pm$ 0.0000013 & \begin{enumerate} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-51b & 2457868.67797 $\pm$ 0.00024 & 4.2180226 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-52b & 2456581.8074 $\pm$ 0.0004 & 2.7535973 $\pm$ 0.0000013 & \begin{enumerate} \item \cite{2015AJ....150..168H} \item \cite{2019AnA...622A..81M} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-53b & 2457502.7149 $\pm$ 0.0003 & 1.9616248 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \item \cite{2015AJ....150..168H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-54b & 2458419.62257 $\pm$ 0.00019 & 3.7998534 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2015AJ....149..149B} \item \cite{2015AJ....149..149B} \item \cite{2015AJ....149..149B} \item \cite{2015AJ....149..149B} \end{enumerate} \\ [0.3ex] \hline
HAT-P-55b & 2457720.3595 $\pm$ 0.0003 & 3.5852329 $\pm$ 0.0000012 & \begin{enumerate} \item \cite{2015PASP..127..851J} \item \cite{2015PASP..127..851J} \item \cite{2015PASP..127..851J} \item \cite{2015PASP..127..851J} \end{enumerate} \\ [0.3ex] \hline
HAT-P-56b & 2457700.6456 $\pm$ 0.0004 & 2.7908235 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2015IAUGA..2159630H} \item \cite{2015AJ....150...85H} \item \cite{2015AJ....150...85H} \item \cite{2015AJ....150...85H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-57b & 2457159.6765 $\pm$ 0.0006 & 2.4652946 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2015AJ....150..197H} \item \cite{2015AJ....150..197H} \item \cite{2015AJ....150..197H} \item \cite{2015AJ....150..197H} \end{enumerate} \\ [0.3ex] \hline
HAT-P-65b & 2457149.2808 $\pm$ 0.0004 & 2.6054485 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2016AJ....152..182H} \item \cite{2016AJ....152..182H} \item \cite{2016AJ....152..182H} \item \cite{2016AJ....152..182H} \end{enumerate} \\ [0.3ex] \hline
HATS-1b & 2457901.9514 $\pm$ 0.0004 & 3.4464553 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2013AJ....145....5P} \item \cite{2013AJ....145....5P} \item \cite{2013AJ....145....5P} \item \cite{2013AJ....145....5P} \end{enumerate} \\ [0.3ex] \hline
HATS-4b & 2457086.8394 $\pm$ 0.0003 & 2.5167278 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2014AJ....148...29J} \item \cite{2014AJ....148...29J} \item \cite{2014AJ....148...29J} \item \cite{2014AJ....148...29J} \end{enumerate} \\ [0.3ex] \hline
HATS-5b & 2456392.8762 $\pm$ 0.0003 & 4.763390 $\pm$ 0.000003 & \begin{enumerate} \item \cite{2014AJ....147..144Z} \item \cite{2014AJ....147..144Z} \item \cite{2014AJ....147..144Z} \item \cite{2014AJ....147..144Z} \end{enumerate} \\ [0.3ex] \hline
HATS-6b & 2456660.36771 $\pm$ 0.00013 & 3.3252722 $\pm$ 0.0000025 & \begin{enumerate} \item \cite{2015AJ....149..166H} \item \cite{2015AJ....149..166H} \item \cite{2015AJ....149..166H} \item \cite{2015AJ....149..166H} \end{enumerate} \\ [0.3ex] \hline
HATS-13b & 2456824.32250 $\pm$ 0.00023 & 3.0440546 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2015AnA...580A..63M} \item \cite{2015AnA...580A..63M} \item \cite{2015AnA...580A..63M} \item \cite{2015AnA...580A..63M} \end{enumerate} \\ [0.3ex] \hline
HATS-22b & 2457768.11264 $\pm$ 0.00023 & 4.7228189 $\pm$ 0.0000012 & \begin{enumerate} \item \cite{2017MNRAS.468..835B} \item \cite{2017MNRAS.468..835B} \item \cite{2017MNRAS.468..835B} \item \cite{2017MNRAS.468..835B} \end{enumerate} \\ [0.3ex] \hline
HATS-24b & 2458237.2874 $\pm$ 0.0005 & 1.3484963 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2017MNRAS.468..835B} \item \cite{2017MNRAS.468..835B} \item \cite{2017MNRAS.468..835B} \item \cite{2017MNRAS.468..835B} \end{enumerate} \\ [0.3ex] \hline
HATS-29b & 2457851.8034 $\pm$ 0.0005 & 4.6058791 $\pm$ 0.0000024 & \begin{enumerate} \item \cite{2016AJ....152..108E} \item \cite{2016AJ....152..108E} \item \cite{2016AJ....152..108E} \item \cite{2016AJ....152..108E} \end{enumerate} \\ [0.3ex] \hline
HATS-30b & 2457912.20039 $\pm$ 0.00026 & 3.1743516 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2016AJ....152..108E} \item \cite{2016AJ....152..108E} \item \cite{2016AJ....152..108E} \item \cite{2016AJ....152..108E} \end{enumerate} \\ [0.3ex] \hline
HATS-33b & 2458090.7093 $\pm$ 0.0005 & 2.5495627 $\pm$ 0.0000011 & \begin{enumerate} \item \cite{2016AJ....152..161D} \item \cite{2016AJ....152..161D} \item \cite{2016AJ....152..161D} \item \cite{2016AJ....152..161D} \end{enumerate} \\ [0.3ex] \hline
HATS-35b & 2457899.5875 $\pm$ 0.0003 & 1.8210014 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2016AJ....152..161D} \item \cite{2016AJ....152..161D} \item \cite{2016AJ....152..161D} \item \cite{2016AJ....152..161D} \end{enumerate} \\ [0.3ex] \hline
HATS-43b & 2458039.86444 $\pm$ 0.00022 & 4.3888499 $\pm$ 0.0000014 & \begin{enumerate} \item \cite{2018AJ....155..112B} \item \cite{2018AJ....155..112B} \item \cite{2018AJ....155..112B} \item \cite{2018AJ....155..112B} \end{enumerate} \\ [0.3ex] \hline
HD189733b & 2454403.677711 $\pm$ 0.000025 & 2.21857519 $\pm$ 0.00000014 & \begin{enumerate} \item \cite{2010MNRAS.403.2111H,2010ApJ...721.1861A,2015MNRAS.450.3101B} \item \cite{2010ApJ...721.1861A} \item \cite{2014ApJ...786...22M} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
HD209458b & 2455015.49844 $\pm$ 0.00012 & 3.5247499 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2008ApJ...682..586M,2013ApJ...774...95D} \item \cite{2007ApJ...655..564K} \item \cite{2008ApJ...677.1324T} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
K2-25b & 2457620.11054 $\pm$ 0.00008 & 3.4845627 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2020AJ....159...83K,2016ApJ...818...46M} \item \cite{2016ApJ...818...46M} \item \cite{2016ApJ...818...46M} \item \cite{2016ApJ...818...46M} \end{enumerate} \\ [0.3ex] \hline
K2-29b & 2458508.0943 $\pm$ 0.0003 & 3.2588315 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2016ApJ...824...55S} \item \cite{2016ApJ...824...55S} \item \cite{2016ApJ...824...55S} \item \cite{2016ApJ...824...55S} \end{enumerate} \\ [0.3ex] \hline
K2-30b & 2457395.78391 $\pm$ 0.00013 & 4.0984791 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2016AJ....151..171J} \item \cite{2016AJ....151..171J} \item \cite{2016AJ....151..171J} \item \cite{2016AJ....151..171J} \end{enumerate} \\ [0.3ex] \hline
K2-237b & 2457861.43410 $\pm$ 0.00013 & 2.1805330 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2021MNRAS.504.5671E,2018MNRAS.478.5356S} \item \cite{2018MNRAS.478.5356S} \item \cite{2018MNRAS.478.5356S} \item \cite{2018MNRAS.478.5356S} \end{enumerate} \\ [0.3ex] \hline
K2-260b & 2457836.49912 $\pm$ 0.00010 & 2.6266974 $\pm$ 0.0000017 & \begin{enumerate} \item \cite{2018MNRAS.481..596J} \item \cite{2018MNRAS.481..596J} \item \cite{2018MNRAS.481..596J} \item \cite{2018MNRAS.481..596J} \end{enumerate} \\ [0.3ex] \hline
KELT-1b & 2456981.90516 $\pm$ 0.00014 & 1.21749399 $\pm$ 0.00000016 & \begin{enumerate} \item \cite{2019AJ....158..166B,2020AJ....160..211B,2012ApJ...761..123S,2014ApJ...783..112B,2017AJ....154..242B,2018AcA....68..371M} \item \cite{2019AJ....158..166B} \item \cite{2019AJ....158..166B} \item \cite{2012ApJ...761..123S} \end{enumerate} \\ [0.3ex] \hline
KELT-3b & 2456666.8880 $\pm$ 0.0004 & 2.7033878 $\pm$ 0.0000010 & \begin{enumerate} \item \cite{2013ApJ...773...64P} \item \cite{2019AnA...622A..81M} \item \cite{2013ApJ...773...64P} \item \cite{2013ApJ...773...64P} \end{enumerate} \\ [0.3ex] \hline
KELT-7b & 2458343.40408 $\pm$ 0.00010 & 2.7347657 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2015AJ....150...12B,2020AJ....160..112P,2020AJ....159..137G} \item \cite{2015AJ....150...12B} \item \cite{2015AJ....150...12B} \item \cite{2015AJ....150...12B} \end{enumerate} \\ [0.3ex] \hline
KELT-15b & 2458564.05392 $\pm$ 0.00020 & 3.329475 $\pm$ 0.000004 & \begin{enumerate} \item \cite{2021MNRAS.504.5671E,2016AJ....151..138R} \item \cite{2016AJ....151..138R} \item \cite{2016AJ....151..138R} \item \cite{2016AJ....151..138R} \end{enumerate} \\ [0.3ex] \hline
KELT-16b & 2458136.78366 $\pm$ 0.00011 & 0.96899328 $\pm$ 0.00000019 & \begin{enumerate} \item \cite{2017AJ....153...97O,2018AcA....68..371M,2020AJ....159..150P} \item \cite{2017AJ....153...97O} \item \cite{2017AJ....153...97O} \item \cite{2017AJ....153...97O} \end{enumerate} \\ [0.3ex] \hline
KELT-18b & 2457838.3101 $\pm$ 0.0004 & 2.8717023 $\pm$ 0.0000019 & \begin{enumerate} \item \cite{2017AJ....153..263M} \item \cite{2017AJ....153..263M} \item \cite{2017AJ....153..263M} \item \cite{2017AJ....153..263M} \end{enumerate} \\ [0.3ex] \hline
Kepler-6b & 2455006.24253 $\pm$ 0.00008 & 3.2346990 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2010ApJ...713L.136D,2011ApJ...730...50K} \item \cite{2016ApJS..225....9H} \item \cite{2015ApJ...804..150E} \item \cite{2010ApJ...713L.136D} \end{enumerate} \\ [0.3ex] \hline
Kepler-12b & 2455004.009119 $\pm$ 0.000020 & 4.4379654 $\pm$ 0.0000011 & \begin{enumerate} \item \cite{2011ApJS..197....9F} \item \cite{2016ApJS..225....9H} \item \cite{2015ApJ...804..150E} \item \cite{2011ApJS..197....9F} \end{enumerate} \\ [0.3ex] \hline
Kepler-447b & 2454970.26082 $\pm$ 0.00011 & 7.794303 $\pm$ 0.000003 & \begin{enumerate} \item \cite{2016ApJS..225....9H} \item \cite{2016ApJS..225....9H} \item \cite{2015AnA...577A.105L} \item \cite{2015AnA...577A.105L} \end{enumerate} \\ [0.3ex] \hline
Kepler-854b & 2454966.985381 $\pm$ 0.000010 & 2.1446334 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2016ApJ...822...86M} \item \cite{2019RAA....19...41G} \item \cite{2016ApJ...822...86M} \item \cite{2016ApJ...822...86M} \end{enumerate} \\ [0.3ex] \hline
KPS-1b & 2458678.90907 $\pm$ 0.00026 & 1.7063241 $\pm$ 0.0000015 & \begin{enumerate} \item \cite{2018PASP..130g4401B} \item \cite{2018PASP..130g4401B} \item \cite{2018PASP..130g4401B} \item \cite{2018PASP..130g4401B} \end{enumerate} \\ [0.3ex] \hline
Qatar-1b & 2457026.47712 $\pm$ 0.00005 & 1.42002461 $\pm$ 0.00000007 & \begin{enumerate} \item \cite{2013AnA...555A..92V,2017NewA...55...39P,2011MNRAS.417..709A,2013AnA...554A..28C,2015AnA...577A.109M,2017AJ....153...78C} \item \cite{2017AJ....153...78C} \item \cite{2017AJ....153...78C} \item \cite{2011MNRAS.417..709A} \end{enumerate} \\ [0.3ex] \hline
Qatar-2b & 2457173.98591 $\pm$ 0.00003 & 1.33711716 $\pm$ 0.00000012 & \begin{enumerate} \item \cite{2017AJ....153...40D,2014MNRAS.443.2391M,2012ApJ...750...84B} \item \cite{2017MNRAS.471..394M} \item \cite{2017MNRAS.471..394M} \item \cite{2012ApJ...750...84B} \end{enumerate} \\ [0.3ex] \hline
Qatar-4b & 2458767.93317 $\pm$ 0.00014 & 1.8053646 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2017AJ....153..200A,2019AnA...622A..81M} \item \cite{2019AnA...622A..81M} \item \cite{2017AJ....153..200A} \item \cite{2017AJ....153..200A} \end{enumerate} \\ [0.3ex] \hline
Qatar-5b & 2457489.36120 $\pm$ 0.00017 & 2.8793002 $\pm$ 0.0000010 & \begin{enumerate} \item \cite{2017AJ....153..200A,2019AnA...622A..81M} \item \cite{2019AnA...622A..81M} \item \cite{2017AJ....153..200A} \item \cite{2017AJ....153..200A} \end{enumerate} \\ [0.3ex] \hline
TrES-1b & 2454110.97865 $\pm$ 0.00006 & 3.03007008 $\pm$ 0.00000010 & \begin{enumerate} \item \cite{2004ApJ...613L.153A,2005ApJ...626..523C,2014ApJ...797...42C,2007ApJ...657.1098W,2007PASJ...59..763N,2009AN....330..475R,2009AnA...508.1011R} \item \cite{2012PASP..124..212S} \item \cite{2008ApJ...677.1324T} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
TrES-2b & 2455148.47118 $\pm$ 0.00003 & 2.47061373 $\pm$ 0.00000009 & \begin{enumerate} \item \cite{2019MNRAS.486.2290O,2011ApJ...726...94C,2006ApJ...651L..61O,2016MNRAS.459..789T,2014MNRAS.444.1351R,2009AN....330..459R,2007ApJ...664.1185H,2010AnA...510A.107M,2011ApJ...733...36K} \item \cite{2016ApJS..225....9H} \item \cite{2015ApJ...804..150E} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
TrES-3b & 2457536.279521 $\pm$ 0.000018 & 1.30618639 $\pm$ 0.00000003 & \begin{enumerate} \item \cite{2007ApJ...663L..37O,2009ApJ...691.1145S,2009ApJ...700.1078G,2010MNRAS.408.1494C,2011ApJ...726...94C,2013MNRAS.428..678T,2013ApJ...764....8K,2017ApJ...848....9S,2017NewA...55...39P,2020AJ....160...47M,2016AnA...585A.114P} \item \cite{2013AJ....145...68J} \item \cite{2011ApJ...726...94C} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
TrES-4b & 2455364.6085 $\pm$ 0.0003 & 3.5539266 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2007ApJ...667L.195M,2009ApJ...691.1145S,2011AJ....141..179C} \item \cite{2015AnA...575L..15S} \item \cite{2015AnA...575L..15S} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
TrES-5b & 2456833.60080 $\pm$ 0.00006 & 1.48224718 $\pm$ 0.00000009 & \begin{enumerate} \item \cite{2011ApJ...741..114M,2015MNRAS.448.2617M,2018MNRAS.480..291S} \item \cite{2016AcA....66...55M} \item \cite{2016AcA....66...55M} \item \cite{2011ApJ...741..114M} \end{enumerate} \\ [0.3ex] \hline
WASP-1b & 2455215.32701 $\pm$ 0.00015 & 2.51994713 $\pm$ 0.00000026 & \begin{enumerate} \item \cite{2007MNRAS.376.1296S,2007MNRAS.375..951C,2016MNRAS.459..789T,2007ApJ...658.1322C,2011MNRAS.414.3023S,2011ApJ...738...50A,2014AN....335..797G} \item \cite{2014AcA....64...27M} \item \cite{2014AcA....64...27M} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
WASP-2b & 2455097.75755 $\pm$ 0.00007 & 2.15222231 $\pm$ 0.00000015 & \begin{enumerate} \item \cite{2007ApJ...658.1322C,2010MNRAS.408.1680S,2013ApJ...764L..17B,2019PASP..131k5003A} \item \cite{2012PASP..124..212S} \item \cite{2010MNRAS.408.1680S} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
WASP-3b & 2455554.83317 $\pm$ 0.00007 & 1.84683511 $\pm$ 0.00000013 & \begin{enumerate} \item \cite{2013AnA...549A..30N,2008MNRAS.385.1576P,2011ApJ...726...94C,2008AnA...492..603G,2010ApJ...715..421T,2012PASP..124..212S,2010MNRAS.407.2625M,2012MNRAS.427.2757M,2013AJ....146..147M,2012MNRAS.423.1381E,2019MNRAS.490.1294B} \item \cite{2011ApJ...726...94C} \item \cite{2011ApJ...726...94C} \item \cite{2008MNRAS.385.1576P} \end{enumerate} \\ [0.3ex] \hline
WASP-4b & 2455880.79492 $\pm$ 0.00003 & 1.33823144 $\pm$ 0.00000003 & \begin{enumerate} \item \cite{2008ApJ...675L.113W,2009AJ....137.3826W,2009MNRAS.399..287S,2011ApJ...733..127S,2013MNRAS.434...46H,2009AnA...496..259G,2011AJ....142..115D,2017AJ....154...95H,2019MNRAS.490.4230S} \item \cite{2019MNRAS.490.4230S} \item \cite{2019AJ....157..217B} \item \cite{2008ApJ...675L.113W} \end{enumerate} \\ [0.3ex] \hline
WASP-5b & 2455017.22682 $\pm$ 0.00007 & 1.62843033 $\pm$ 0.00000011 & \begin{enumerate} \item \cite{2008MNRAS.387L...4A,2009MNRAS.396.1023S,2011PASJ...63..287F,2009AnA...496..259G,2010AnA...524A..25T,2012ApJ...748...22H,2011AJ....142..115D,2017MNRAS.471..650M} \item \cite{2012ApJ...748...22H} \item \cite{2011PASJ...63..287F} \item \cite{2008MNRAS.387L...4A} \end{enumerate} \\ [0.3ex] \hline
WASP-6b & 2455591.28967 $\pm$ 0.00007 & 3.36100207 $\pm$ 0.00000021 & \begin{enumerate} \item \cite{2019AJ....157..217B,2015ApJ...810..118K,2015MNRAS.447..463N,2015MNRAS.450.1760T,2011AJ....142..115D,2009AnA...501..785G,2019MNRAS.490.1294B} \item \cite{2015MNRAS.450.1760T} \item \cite{2009AnA...501..785G} \item \cite{2009AnA...501..785G} \end{enumerate} \\ [0.3ex] \hline
WASP-10b & 2455638.24761 $\pm$ 0.00004 & 3.09272826 $\pm$ 0.00000010 & \begin{enumerate} \item \cite{2013MNRAS.430.3032B,2010ApJ...717..235D,2009MNRAS.392.1585C,2011MNRAS.411.1204M,2010ASPC..435..447K,2011AnA...535A...7M,2016PASP..128b4402S} \item \cite{2016PASP..128b4402S} \item \cite{2009ApJ...692L.100J} \item \cite{2009MNRAS.392.1585C} \end{enumerate} \\ [0.3ex] \hline
WASP-11b & 2456200.28683 $\pm$ 0.00009 & 3.7224790 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2009AnA...502..395W,2014AJ....147...92W,2012PASP..124..212S,2015AnA...579A.136M} \item \cite{2015AnA...579A.136M} \item \cite{2014AJ....147...92W} \item \cite{2009AnA...502..395W} \end{enumerate} \\ [0.3ex] \hline
WASP-12b & 2456594.68160 $\pm$ 0.00004 & 1.09141964 $\pm$ 0.00000004 & \begin{enumerate} \item \cite{2019MNRAS.486.2290O,2018AcA....68..371M,Maciejewski2016,2011AnA...528A..65M,2017AJ....153...78C,2013AnA...551A.108M,2009ApJ...693.1920H,2012ApJ...760...79H,2013MNRAS.436.2956S,2011AJ....141..179C,2014AJ....147..161S,2015ApJ...814...66K,2017AJ....154....4P,2020ApJ...888L...5Y} \item \cite{2017AJ....153...78C} \item \cite{2017AJ....153...78C} \item \cite{2009ApJ...693.1920H} \end{enumerate} \\ [0.3ex] \hline
WASP-14b & 2455643.79792 $\pm$ 0.00011 & 2.24376628 $\pm$ 0.00000024 & \begin{enumerate} \item \cite{2009MNRAS.392.1532J,2009PASP..121.1104J,2013ApJ...779....5B,2015MNRAS.451.4139R,2015ApJ...811..122W} \item \cite{2015ApJ...811..122W} \item \cite{2015ApJ...811..122W} \item \cite{2009MNRAS.392.1532J} \end{enumerate} \\ [0.3ex] \hline
WASP-15b & 2455890.4286 $\pm$ 0.0003 & 3.7520987 $\pm$ 0.0000016 & \begin{enumerate} \item \cite{2009AJ....137.4834W,2013MNRAS.434.1300S} \item \cite{2013MNRAS.434.1300S} \item \cite{2013MNRAS.434.1300S} \item \cite{2009AJ....137.4834W} \end{enumerate} \\ [0.3ex] \hline
WASP-16b & 2455732.07584 $\pm$ 0.00022 & 3.1186037 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2013MNRAS.434.1300S,2009ApJ...703..752L} \item \cite{2013MNRAS.434.1300S} \item \cite{2013MNRAS.434.1300S} \item \cite{2009ApJ...703..752L} \end{enumerate} \\ [0.3ex] \hline
WASP-18b & 2455562.11007 $\pm$ 0.00007 & 0.94145254 $\pm$ 0.00000008 & \begin{enumerate} \item \cite{2013MNRAS.428.2645M,2017ApJ...836L..24W,2009Natur.460.1098H} \item \cite{2010AnA...524A..25T} \item \cite{2019AJ....157..178S} \item \cite{2009Natur.460.1098H} \end{enumerate} \\ [0.3ex] \hline
WASP-19b & 2456688.273095 $\pm$ 0.000023 & 0.788839195 $\pm$ 0.000000019 & \begin{enumerate} \item \cite{2010ApJ...708..224H,2013MNRAS.428.3671T,2013AnA...552A...2L,2013MNRAS.436....2M,2013MNRAS.434.3252H,2015AnA...576L..11S,2019MNRAS.482.2065E,2013ApJ...771..108B,2020MNRAS.491.1243P} \item \cite{2016ApJ...823..122W} \item \cite{2016ApJ...823..122W} \item \cite{2010ApJ...708..224H} \end{enumerate} \\ [0.3ex] \hline
WASP-20b & 2456367.3093 $\pm$ 0.0004 & 4.8996461 $\pm$ 0.0000016 & \begin{enumerate} \item \cite{2015AnA...575A..61A} \item \cite{2015AnA...575A..61A} \item \cite{2016ApJ...833L..19E} \item \cite{2015AnA...575A..61A} \end{enumerate} \\ [0.3ex] \hline
WASP-21b & 2457660.73516 $\pm$ 0.00016 & 4.3225038 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2010AnA...519A..98B,2015MNRAS.451.4060S,2013AnA...557A..30C,2020AnA...642A..54C,2020MNRAS.497.5182A} \item \cite{2015MNRAS.451.4060S} \item \cite{2010AnA...519A..98B} \item \cite{2010AnA...519A..98B} \end{enumerate} \\ [0.3ex] \hline
WASP-23b & 2456333.00703 $\pm$ 0.00008 & 2.94442732 $\pm$ 0.00000022 & \begin{enumerate} \item \cite{2011AnA...531A..24T,2013AnA...553A..26N} \item \cite{2011AnA...531A..24T} \item \cite{2011AnA...531A..24T} \item \cite{2011AnA...531A..24T} \end{enumerate} \\ [0.3ex] \hline
WASP-24b & 2455402.12744 $\pm$ 0.00015 & 2.3412202 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2010ApJ...720..337S,2017MNRAS.472.3871T} \item \cite{2014MNRAS.444..776S} \item \cite{2014MNRAS.444..776S} \item \cite{2010ApJ...720..337S} \end{enumerate} \\ [0.3ex] \hline
WASP-25b & 2456396.9176 $\pm$ 0.0004 & 3.7648334 $\pm$ 0.0000009 & \begin{enumerate} \item \cite{2011MNRAS.410.1631E} \item \cite{2014MNRAS.444..776S} \item \cite{2014MNRAS.444..776S} \item \cite{2011MNRAS.410.1631E} \end{enumerate} \\ [0.3ex] \hline
WASP-26b & 2456631.49797 $\pm$ 0.00023 & 2.7565963 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2010AnA...520A..56S,2014MNRAS.444..776S} \item \cite{2014MNRAS.444..776S} \item \cite{2014MNRAS.444..776S} \item \cite{2010AnA...520A..56S} \end{enumerate} \\ [0.3ex] \hline
WASP-28b & 2457683.40894 $\pm$ 0.00003 & 3.4088353 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2020PASP..132a4401M,2015AnA...575A..61A,2016AcA....66...55M,2015MNRAS.446.1389P} \item \cite{2016AcA....66...55M} \item \cite{2016AcA....66...55M} \item \cite{2015AnA...575A..61A} \end{enumerate} \\ [0.3ex] \hline
WASP-29b & 2456347.98683 $\pm$ 0.00014 & 3.9227124 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2010ApJ...723L..60H,2011AJ....142..115D,2013MNRAS.428.3680G} \item \cite{2010ApJ...723L..60H} \item \cite{2013MNRAS.428.3680G} \item \cite{2010ApJ...723L..60H} \end{enumerate} \\ [0.3ex] \hline
WASP-31b & 2456183.80208 $\pm$ 0.00020 & 3.4058841 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2015MNRAS.446.2428S,2011AnA...531A..60A,2011AJ....142..115D} \item \cite{2011AnA...531A..60A} \item \cite{2011AnA...531A..60A} \item \cite{2011AnA...531A..60A} \end{enumerate} \\ [0.3ex] \hline
WASP-32b & 2456893.71806 $\pm$ 0.00017 & 2.7186631 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2012PASP..124..212S,2010PASP..122.1465M,2015RAA....15..117S} \item \cite{2012PASP..124..212S} \item \cite{2010PASP..122.1465M} \item \cite{2010PASP..122.1465M} \end{enumerate} \\ [0.3ex] \hline
WASP-35b & 2455932.99920 $\pm$ 0.00015 & 3.1615699 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2011AJ....142...86E} \item \cite{2011AJ....142...86E} \item \cite{2011AJ....142...86E} \item \cite{2011AJ....142...86E} \end{enumerate} \\ [0.3ex] \hline
WASP-36b & 2456526.07935 $\pm$ 0.00006 & 1.53736541 $\pm$ 0.00000011 & \begin{enumerate} \item \cite{2016MNRAS.459.1393M,2016MNRAS.459..789T,2012AJ....143...81S,2020AJ....160..155W} \item \cite{2016MNRAS.459.1393M} \item \cite{2016MNRAS.459.1393M} \item \cite{2012AJ....143...81S} \end{enumerate} \\ [0.3ex] \hline
WASP-37b & 2457524.4596 $\pm$ 0.0003 & 3.5774793 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2019AnA...622A..81M,2011AJ....141....8S} \item \cite{2019AnA...622A..81M} \item \cite{2011AJ....141....8S} \item \cite{2011AJ....141....8S} \end{enumerate} \\ [0.3ex] \hline
WASP-43b & 2456047.051715 $\pm$ 0.000022 & 0.81347414 $\pm$ 0.00000003 & \begin{enumerate} \item \cite{2011AnA...535L...7H,2016AJ....151..137H,2012AnA...542A...4G,2014AnA...563A..41M,2014AnA...563A..40C,2016AJ....151...17J,2017AnA...601A..53E,2018ChAnA..42..101S} \item \cite{2016AJ....151..137H} \item \cite{2016AJ....151..137H} \item \cite{2011AnA...535L...7H} \end{enumerate} \\ [0.3ex] \hline
WASP-44b & 2456006.39613 $\pm$ 0.00009 & 2.4238107 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2012MNRAS.422.1988A,2016MNRAS.459..789T,2013MNRAS.430.2932M,2017MNRAS.471..650M,2019PASP..131k5003A} \item \cite{2012MNRAS.422.1988A} \item \cite{2012MNRAS.422.1988A} \item \cite{2012MNRAS.422.1988A} \end{enumerate} \\ [0.3ex] \hline
WASP-45b & 2458254.7392 $\pm$ 0.0003 & 3.1260777 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2019PASP..131k5003A,2012MNRAS.422.1988A,2021MNRAS.504.5671E} \item \cite{2016MNRAS.456..990C} \item \cite{2016MNRAS.456..990C} \item \cite{2012MNRAS.422.1988A} \end{enumerate} \\ [0.3ex] \hline
WASP-46b & 2456842.71410 $\pm$ 0.00017 & 1.43037222 $\pm$ 0.00000023 & \begin{enumerate} \item \cite{2012MNRAS.422.1988A,2018MNRAS.473.5126P,2017MNRAS.471..650M} \item \cite{2016MNRAS.456..990C} \item \cite{2016MNRAS.456..990C} \item \cite{2012MNRAS.422.1988A} \end{enumerate} \\ [0.3ex] \hline
WASP-47b & 2456354.9460 $\pm$ 0.0003 & 4.1591496 $\pm$ 0.0000010 & \begin{enumerate} \item \cite{2012MNRAS.426..739H} \item \cite{2017AJ....154..237V} \item \cite{2017AJ....154..237V} \item \cite{2012MNRAS.426..739H} \end{enumerate} \\ [0.3ex] \hline
WASP-48b & 2456176.98991 $\pm$ 0.00012 & 2.1436364 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2018AnA...615A..86C,2017AnA...605A.114M,2016MNRAS.459..789T,2011AJ....142...86E,2015AnA...577A..54C} \item \cite{2015AnA...577A..54C} \item \cite{2015AnA...577A..54C} \item \cite{2011AJ....142...86E} \end{enumerate} \\ [0.3ex] \hline
WASP-49b & 2456198.14045 $\pm$ 0.00014 & 2.7817366 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2012AnA...544A..72L,2016AnA...587A..67L} \item \cite{2017AnA...602A..36W} \item \cite{2017AnA...602A..36W} \item \cite{2012AnA...544A..72L} \end{enumerate} \\ [0.3ex] \hline
WASP-50b & 2457701.39451 $\pm$ 0.00023 & 1.9550928 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2011AnA...533A..88G} \item \cite{2013MNRAS.431..966T} \item \cite{2011AnA...533A..88G} \item \cite{2011AnA...533A..88G} \end{enumerate} \\ [0.3ex] \hline
WASP-52b & 2456770.05972 $\pm$ 0.00004 & 1.74978119 $\pm$ 0.00000010 & \begin{enumerate} \item \cite{2019MNRAS.486.2290O,2018AJ....156..124B,2017AnA...600L..11C,2017MNRAS.470..742L,2017MNRAS.465..843M,2016MNRAS.463.2922K,2013AnA...549A.134H,2019MNRAS.490.1294B,Zellem2020,2015MNRAS.450.3101B} \item \cite{2019MNRAS.486.2290O} \item \cite{2013AnA...549A.134H} \item \cite{2013AnA...549A.134H} \end{enumerate} \\ [0.3ex] \hline
WASP-53b & 2456284.48161 $\pm$ 0.00015 & 3.3098436 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2017MNRAS.467.1714T} \item \cite{2017MNRAS.467.1714T} \item \cite{2017MNRAS.467.1714T} \item \cite{2017MNRAS.467.1714T} \end{enumerate} \\ [0.3ex] \hline
WASP-55b & 2456720.37845 $\pm$ 0.00010 & 4.4656299 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2016MNRAS.457.4205S} \item \cite{2016MNRAS.457.4205S} \item \cite{2016MNRAS.457.4205S} \item \cite{2012MNRAS.426..739H} \end{enumerate} \\ [0.3ex] \hline
WASP-56b & 2455841.60939 $\pm$ 0.00023 & 4.6170654 $\pm$ 0.0000021 & \begin{enumerate} \item \cite{2013AnA...551A..73F} \item \cite{2013AnA...551A..73F} \item \cite{2013AnA...551A..73F} \item \cite{2013AnA...551A..73F} \end{enumerate} \\ [0.3ex] \hline
WASP-57b & 2456433.28630 $\pm$ 0.00010 & 2.8389180 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2015MNRAS.454.3094S} \item \cite{2015MNRAS.454.3094S} \item \cite{2015MNRAS.454.3094S} \item \cite{2013AnA...551A..73F} \end{enumerate} \\ [0.3ex] \hline
WASP-58b & 2457692.5406 $\pm$ 0.0004 & 5.0172137 $\pm$ 0.0000016 & \begin{enumerate} \item \cite{2013AnA...549A.134H} \item \cite{2019AnA...622A..81M} \item \cite{2013AnA...549A.134H} \item \cite{2013AnA...549A.134H} \end{enumerate} \\ [0.3ex] \hline
WASP-60b & 2458902.6003 $\pm$ 0.0006 & 4.305007 $\pm$ 0.000003 & \begin{enumerate} \item \cite{2013AnA...549A.134H} \item \cite{2013AnA...549A.134H} \item \cite{2013AnA...549A.134H} \item \cite{2013AnA...549A.134H} \end{enumerate} \\ [0.3ex] \hline
WASP-61b & 2456152.57714 $\pm$ 0.00023 & 3.8558980 $\pm$ 0.0000010 & \begin{enumerate} \item \cite{2017MNRAS.464..810B,2012MNRAS.426..739H} \item \cite{2012MNRAS.426..739H} \item \cite{2012MNRAS.426..739H} \item \cite{2012MNRAS.426..739H} \end{enumerate} \\ [0.3ex] \hline
WASP-62b & 2458427.55327 $\pm$ 0.00004 & 4.4119395 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2012MNRAS.426..739H,2017MNRAS.464..810B,2020AJ....160..109S} \item \cite{2012MNRAS.426..739H} \item \cite{2012MNRAS.426..739H} \item \cite{2012MNRAS.426..739H} \end{enumerate} \\ [0.3ex] \hline
WASP-64b & 2456444.76501 $\pm$ 0.00012 & 1.57329025 $\pm$ 0.00000015 & \begin{enumerate} \item \cite{2017PASP..129j5001K,2013AnA...552A..82G} \item \cite{2013AnA...552A..82G} \item \cite{2013AnA...552A..82G} \item \cite{2013AnA...552A..82G} \end{enumerate} \\ [0.3ex] \hline
WASP-65b & 2456912.75129 $\pm$ 0.00019 & 2.3114217 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2013AnA...559A..36G} \item \cite{2013AnA...559A..36G} \item \cite{2013AnA...559A..36G} \item \cite{2013AnA...559A..36G} \end{enumerate} \\ [0.3ex] \hline
WASP-67b & 2456618.05370 $\pm$ 0.00008 & 4.6144166 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2012MNRAS.426..739H,2014AnA...568A.127M,2018AJ....155...55B} \item \cite{2012MNRAS.426..739H} \item \cite{2012MNRAS.426..739H} \item \cite{2012MNRAS.426..739H} \end{enumerate} \\ [0.3ex] \hline
WASP-69b & 2457176.17789 $\pm$ 0.00017 & 3.8681390 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2014MNRAS.445.1114A,2020AnA...641A.158M,2018AJ....155..156T} \item \cite{2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \end{enumerate} \\ [0.3ex] \hline
WASP-70Ab & 2456319.4479 $\pm$ 0.0004 & 3.7130169 $\pm$ 0.0000012 & \begin{enumerate} \item \cite{2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \end{enumerate} \\ [0.3ex] \hline
WASP-74b & 2457205.93774 $\pm$ 0.00010 & 2.1377516 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2015AJ....150...18H,2019MNRAS.485.5168M} \item \cite{2015AJ....150...18H} \item \cite{2015AJ....150...18H} \item \cite{2015AJ....150...18H} \end{enumerate} \\ [0.3ex] \hline
WASP-75b & 2457340.3450 $\pm$ 0.0003 & 2.4841987 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2013AnA...559A..36G} \item \cite{2013AnA...559A..36G} \item \cite{2013AnA...559A..36G} \item \cite{2013AnA...559A..36G} \end{enumerate} \\ [0.3ex] \hline
WASP-76b & 2457273.4191 $\pm$ 0.0005 & 1.8098806 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2016AnA...585A.126W} \item \cite{2016AnA...585A.126W} \item \cite{2016AnA...585A.126W} \item \cite{2016AnA...585A.126W} \end{enumerate} \\ [0.3ex] \hline
WASP-77Ab & 2456663.34757 $\pm$ 0.00012 & 1.36002922 $\pm$ 0.00000013 & \begin{enumerate} \item \cite{2013PASP..125...48M,2016MNRAS.459..789T,2020AnA...636A..98C} \item \cite{2013PASP..125...48M} \item \cite{2013PASP..125...48M} \item \cite{2013PASP..125...48M} \end{enumerate} \\ [0.3ex] \hline
WASP-78b & 2456922.0975 $\pm$ 0.0003 & 2.1751852 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2017MNRAS.464..810B,2012AnA...547A..61S,2020AJ....160..155W} \item \cite{2012AnA...547A..61S} \item \cite{2012AnA...547A..61S} \item \cite{2012AnA...547A..61S} \end{enumerate} \\ [0.3ex] \hline
WASP-79b & 2458200.47327 $\pm$ 0.00018 & 3.6623925 $\pm$ 0.0000021 & \begin{enumerate} \item \cite{2020AJ....160..109S,2012AnA...547A..61S} \item \cite{2012AnA...547A..61S} \item \cite{2012AnA...547A..61S} \item \cite{2012AnA...547A..61S} \end{enumerate} \\ [0.3ex] \hline
WASP-80b & 2456671.49615 $\pm$ 0.00004 & 3.06785271 $\pm$ 0.00000019 & \begin{enumerate} \item \cite{2013AnA...551A..80T,2014AnA...562A.126M,2014ApJ...790..108F,2017MNRAS.472.3871T,2018MNRAS.474..876K} \item \cite{2015MNRAS.450.2279T} \item \cite{2015MNRAS.450.2279T} \item \cite{2013AnA...551A..80T} \end{enumerate} \\ [0.3ex] \hline
WASP-81b & 2456969.77318 $\pm$ 0.00020 & 2.7164835 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2017MNRAS.467.1714T} \item \cite{2017MNRAS.467.1714T} \item \cite{2017MNRAS.467.1714T} \item \cite{2017MNRAS.467.1714T} \end{enumerate} \\ [0.3ex] \hline
WASP-83b & 2457121.9961 $\pm$ 0.0003 & 4.9712917 $\pm$ 0.0000012 & \begin{enumerate} \item \cite{2015AJ....150...18H,2021MNRAS.504.5671E} \item \cite{2015AJ....150...18H} \item \cite{2015AJ....150...18H} \item \cite{2015AJ....150...18H} \end{enumerate} \\ [0.3ex] \hline
WASP-84b & 2456422.48255 $\pm$ 0.00014 & 8.523499 $\pm$ 0.000004 & \begin{enumerate} \item \cite{2015ApJ...800L...9A,2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \item \cite{2014MNRAS.445.1114A} \end{enumerate} \\ [0.3ex] \hline
WASP-85Ab & 2456847.472867 $\pm$ 0.000010 & 2.6556765 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2017ApJ...848....9S,2014arXiv1412.7761B} \item \cite{2016AJ....151..150M} \item \cite{2014arXiv1412.7761B} \item \cite{2014arXiv1412.7761B} \end{enumerate} \\ [0.3ex] \hline
WASP-88b & 2458005.5181 $\pm$ 0.0006 & 4.9540021 $\pm$ 0.0000022 & \begin{enumerate} \item \cite{2014AnA...563A.143D} \item \cite{2014AnA...563A.143D} \item \cite{2014AnA...563A.143D} \item \cite{2014AnA...563A.143D} \end{enumerate} \\ [0.3ex] \hline
WASP-89b & 2456398.33771 $\pm$ 0.00012 & 3.3564182 $\pm$ 0.0000005 & \begin{enumerate} \item \cite{2015AJ....150...18H} \item \cite{2015AJ....150...18H} \item \cite{2015AJ....150...18H} \item \cite{2015AJ....150...18H} \end{enumerate} \\ [0.3ex] \hline
WASP-90b & 2457003.1520 $\pm$ 0.0004 & 3.9162624 $\pm$ 0.0000013 & \begin{enumerate} \item \cite{2016AnA...585A.126W} \item \cite{2016AnA...585A.126W} \item \cite{2016AnA...585A.126W} \item \cite{2016AnA...585A.126W} \end{enumerate} \\ [0.3ex] \hline
WASP-92b & 2457627.3719 $\pm$ 0.0003 & 2.1746733 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2016MNRAS.463.3276H} \item \cite{2016MNRAS.463.3276H} \item \cite{2016MNRAS.463.3276H} \item \cite{2016MNRAS.463.3276H} \end{enumerate} \\ [0.3ex] \hline
WASP-93b & 2457492.2860 $\pm$ 0.0003 & 2.7325358 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2016MNRAS.463.3276H} \item \cite{2016MNRAS.463.3276H} \item \cite{2016MNRAS.463.3276H} \item \cite{2016MNRAS.463.3276H} \end{enumerate} \\ [0.3ex] \hline
WASP-95b & 2456607.17355 $\pm$ 0.00023 & 2.1846688 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \end{enumerate} \\ [0.3ex] \hline
WASP-96b & 2457128.07797 $\pm$ 0.00022 & 3.4252565 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2018Natur.557..526N,2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \end{enumerate} \\ [0.3ex] \hline
WASP-97b & 2457186.45400 $\pm$ 0.00015 & 2.0727600 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \end{enumerate} \\ [0.3ex] \hline
WASP-98b & 2456840.00365 $\pm$ 0.00008 & 2.9626415 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2014MNRAS.440.1982H,2016MNRAS.461.1053M,2017PASP..129j5001K} \item \cite{2014MNRAS.440.1982H} \item \cite{2016MNRAS.461.1053M} \item \cite{2014MNRAS.440.1982H} \end{enumerate} \\ [0.3ex] \hline
WASP-100b & 2458500.55730 $\pm$ 0.00012 & 2.8493830 $\pm$ 0.0000021 & \begin{enumerate} \item \cite{2014MNRAS.440.1982H,2020AJ....160..155W} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \end{enumerate} \\ [0.3ex] \hline
WASP-101b & 2456297.36537 $\pm$ 0.00019 & 3.5857072 $\pm$ 0.0000012 & \begin{enumerate} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \item \cite{2014MNRAS.440.1982H} \end{enumerate} \\ [0.3ex] \hline
WASP-103b & 2457132.47094 $\pm$ 0.00004 & 0.92554544 $\pm$ 0.00000008 & \begin{enumerate} \item \cite{2018MNRAS.474.2334D,2014AnA...562L...3G,2017MNRAS.472.3871T,2015MNRAS.447..711S,2018AcA....68..371M,2017AnA...606A..18L,2020AJ....159..150P} \item \cite{2015MNRAS.447..711S} \item \cite{2016MNRAS.463...37S} \item \cite{2014AnA...562L...3G} \end{enumerate} \\ [0.3ex] \hline
WASP-104b & 2457048.59061 $\pm$ 0.00016 & 1.7554060 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2014AnA...570A..64S} \item \cite{2014AnA...570A..64S} \item \cite{2014AnA...570A..64S} \item \cite{2014AnA...570A..64S} \end{enumerate} \\ [0.3ex] \hline
WASP-107b & 2456680.3346 $\pm$ 0.0003 & 5.721488 $\pm$ 0.000003 & \begin{enumerate} \item \cite{2017AnA...604A.110A} \item \cite{2017MNRAS.469.1622M} \item \cite{2017MNRAS.469.1622M} \item \cite{2017AnA...604A.110A} \end{enumerate} \\ [0.3ex] \hline
WASP-113b & 2457201.64037 $\pm$ 0.00004 & 4.542170 $\pm$ 0.000003 & \begin{enumerate} \item \cite{2016AnA...593A.113B} \item \cite{2016AnA...593A.113B} \item \cite{2016AnA...593A.113B} \item \cite{2016AnA...593A.113B} \end{enumerate} \\ [0.3ex] \hline
WASP-114b & 2457242.33222 $\pm$ 0.00020 & 1.5487752 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2016AnA...593A.113B,2020AJ....159..150P} \item \cite{2016AnA...593A.113B} \item \cite{2016AnA...593A.113B} \item \cite{2016AnA...593A.113B} \end{enumerate} \\ [0.3ex] \hline
WASP-119b & 2458924.8626 $\pm$ 0.0004 & 2.4998045 $\pm$ 0.0000017 & \begin{enumerate} \item \cite{2020AcA....70..181M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \end{enumerate} \\ [0.3ex] \hline
WASP-121b & 2457404.48798 $\pm$ 0.00006 & 1.27492477 $\pm$ 0.00000012 & \begin{enumerate} \item \cite{2018AJ....155..156T,2016MNRAS.458.4025D,2018AJ....156..283E,2020AnA...637A..36B} \item \cite{2016MNRAS.458.4025D} \item \cite{2016MNRAS.458.4025D} \item \cite{2016MNRAS.458.4025D} \end{enumerate} \\ [0.3ex] \hline
WASP-124b & 2457173.60811 $\pm$ 0.00012 & 3.3726492 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \end{enumerate} \\ [0.3ex] \hline
WASP-126b & 2457758.5601 $\pm$ 0.0006 & 3.2887885 $\pm$ 0.0000018 & \begin{enumerate} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \end{enumerate} \\ [0.3ex] \hline
WASP-132b & 2457732.5679 $\pm$ 0.0003 & 7.1335135 $\pm$ 0.0000018 & \begin{enumerate} \item \cite{2017MNRAS.465.3693H} \item \cite{2017MNRAS.465.3693H} \item \cite{2017MNRAS.465.3693H} \item \cite{2017MNRAS.465.3693H} \end{enumerate} \\ [0.3ex] \hline
WASP-133b & 2457262.80855 $\pm$ 0.00019 & 2.1764231 $\pm$ 0.0000008 & \begin{enumerate} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \item \cite{2016AnA...591A..55M} \end{enumerate} \\ [0.3ex] \hline
WASP-135b & 2458606.9117 $\pm$ 0.0003 & 1.4013788 $\pm$ 0.0000004 & \begin{enumerate} \item \cite{2016PASP..128b4401S} \item \cite{2016PASP..128b4401S} \item \cite{2016PASP..128b4401S} \item \cite{2016PASP..128b4401S} \end{enumerate} \\ [0.3ex] \hline
WASP-140b & 2457205.26576 $\pm$ 0.00022 & 2.2359838 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2017MNRAS.465.3693H} \item \cite{2017MNRAS.465.3693H} \item \cite{2017MNRAS.465.3693H} \item \cite{2017MNRAS.465.3693H} \end{enumerate} \\ [0.3ex] \hline
WASP-153b & 2458018.1510 $\pm$ 0.0007 & 3.3326099 $\pm$ 0.0000020 & \begin{enumerate} \item \cite{2018AnA...610A..63D} \item \cite{2018AnA...610A..63D} \item \cite{2018AnA...610A..63D} \item \cite{2018AnA...610A..63D} \end{enumerate} \\ [0.3ex] \hline
WASP-157b & 2457265.70719 $\pm$ 0.00009 & 3.951605 $\pm$ 0.000003 & \begin{enumerate} \item \cite{2016PASP..128l4403M} \item \cite{2016PASP..128l4403M} \item \cite{2016PASP..128l4403M} \item \cite{2016PASP..128l4403M} \end{enumerate} \\ [0.3ex] \hline
WASP-164b & 2457747.6583 $\pm$ 0.0003 & 1.7771363 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2019MNRAS.482..301L} \item \cite{2019MNRAS.482..301L} \item \cite{2019MNRAS.482..301L} \item \cite{2019MNRAS.482..301L} \end{enumerate} \\ [0.3ex] \hline
WASP-167b & 2456717.82564 $\pm$ 0.00019 & 2.0219570 $\pm$ 0.0000007 & \begin{enumerate} \item \cite{2017MNRAS.471.2743T} \item \cite{2017MNRAS.471.2743T} \item \cite{2017MNRAS.471.2743T} \item \cite{2017MNRAS.471.2743T} \end{enumerate} \\ [0.3ex] \hline
XO-1b & 2455385.51978 $\pm$ 0.00005 & 3.94150500 $\pm$ 0.00000018 & \begin{enumerate} \item \cite{2006ApJ...652.1715H,2010ApJ...719.1796B,2006PASP..118.1245W,2009AN....330..475R,2006ApJ...648.1228M,2009AnA...507..481C,2013ApJ...774...95D,2018MNRAS.481.4261S} \item \cite{2010ApJ...719.1796B} \item \cite{2008ApJ...677.1324T} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
XO-2Nb & 2456923.17711 $\pm$ 0.00015 & 2.61585978 $\pm$ 0.00000019 & \begin{enumerate} \item \cite{2007ApJ...671.2115B} \item \cite{2015AnA...575A.111D} \item \cite{2015AnA...575A.111D} \item \cite{2008ApJ...677.1324T} \end{enumerate} \\ [0.3ex] \hline
XO-3b & 2455024.34346 $\pm$ 0.00013 & 3.1915250 $\pm$ 0.0000003 & \begin{enumerate} \item \cite{2008ApJ...677..657J,2017MNRAS.472.3871T,2017AN....338...35G,2008ApJ...683.1076W,2009ApJ...700..302W,2008AnA...488..763H} \item \cite{2014ApJ...794..134W} \item \cite{2014ApJ...794..134W} \item \cite{2008ApJ...677..657J} \end{enumerate} \\ [0.3ex] \hline
XO-4b & 2455682.20389 $\pm$ 0.00023 & 4.1250679 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2008arXiv0805.2921M,2010PASJ...62L..61N,2012ApJ...746..111T,2016ApJ...820...87V} \item \cite{2010PASJ...62L..61N} \item \cite{2010PASJ...62L..61N} \item \cite{2008arXiv0805.2921M} \end{enumerate} \\ [0.3ex] \hline
XO-5b & 2455469.7912 $\pm$ 0.0003 & 4.1877562 $\pm$ 0.0000006 & \begin{enumerate} \item \cite{2009ApJ...700..783P,2008ApJ...686.1331B} \item \cite{2015AcA....65..117S} \item \cite{2015AcA....65..117S} \item \cite{2008ApJ...686.1331B} \end{enumerate} \\ [0.3ex] \hline
XO-6b & 2458843.93943 $\pm$ 0.00012 & 3.7649939 $\pm$ 0.0000013 & \begin{enumerate} \item \cite{2017AJ....153...94C,2020AJ....160..249R} \item \cite{2017AJ....153...94C} \item \cite{2017AJ....153...94C} \item \cite{2017AJ....153...94C} \end{enumerate} \\ [0.3ex] \hline

\caption{Full list of updated ephemerides and references. The actual values used can be found in the Data Release B.}
\label{tab:updated_ephemerides}
\end{longtable}
